Dynamics of singularly perturbed sliding flow in Filippov systems

In this article, we present an analysis of the effects of singular perturbations on the sliding motion in Filippov systems. We show that singular perturbations may lead to qualitatively distinct topologies of phase space on the switching manifold, which we classify into six distinct topologies. Five of these topologies imply that singularly perturbed trajectory includes a segment (or segments) of sliding, and one topology, which we study here, implies the evolution characterised by switchings between trajectory segments along the switching surface, but without any sliding. In particular, we show that in the case of $n$-dimensional Filippov systems with one switching surface and $m$-dimensional fast dynamics, which plays the role of a stable singular perturbation, the flow follows sliding motion of the reduced system, but the perturbation becomes time dependent and may create a micro chaotic behaviour. However, a significant change in the flow direction is not possible. In the particular case of $1$-dimensional fast dynamics, the singular perturbation implies regular perturbation of $O(\varepsilon)$ of the perturbed flow at the points of switching between vector fields.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

